Averaging Principles for Markovian Models of Plasticity

Mathematical models of biological neural networks are associated to a rich and complex class of stochastic processes. In this paper, we consider a simple {\em plastic} neural network whose {\em connectivity/synaptic strength} $(W(t))$ depends on a set of activity-dependent processes to model {\em synaptic plasticity}, a well-studied mechanism from neuroscience. A general class of stochastic models has been introduced in \cite{robert_mathematical_2020} to study the stochastic process $(W(t))$. It has been observed experimentally that its dynamics occur on much slower timescale than that of the main cellular processes. The purpose of this paper is to establish limit theorems for the distribution of $(W(t))$ with respect to the fast timescale of neuronal processes. The central result of the paper is an averaging principle for the stochastic process $(W(t))$. Mathematically, the key variable is the point process whose jumps occur at the instants of neuronal spikes. A thorough analysis of several of its unbounded additive functionals is achieved in the slow-fast limit. Additionally, technical results on interacting shot-noise processes are developed and used in the general proof of the averaging principle.

==> Figure_Proof.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.67695245bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.26157778)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Figure_Proof.pdf}}%
    \put(0.3263125,0.32943912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Truncated process $\Dom{U}^K$}\\ Scaled system $\Dom{U}^K_{\eps}$ Eq.\eqref{SDELinTrunc} \\ Tightness in Proposition \ref{TightBoundProp}\\ SAP in Proposition \ref{HomTruncProp}}\end{tabular}}}}%
    \put(0.33150859,0.61317249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Coupled process $\Dom{U}$}\\ System of SDE  Eq.\eqref{eq:markovmaj}\\ Scaled system $\Dom{U}_{\eps}$ Eq.\eqref{SDELin} \\ SAP + Convergence\\  in Proposition \ref{prop:sapdom}\\ Limit $(\Dom{\omega},\Dom{w})$ in Eq.\eqref{AsymLinODE}}\end{tabular}}}}%
    \put(0.32631244,0.96965149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Stochastic process $U$}\\ System of SDE  Eq.\eqref{eq:markov}\\ Scaled system $U_{\eps}$ Eq.\eqref{eq:markW} \\ SAP in Theorem \ref{theorem:homog}\\ Limit $(\omega_p,\omega_d,w)$ in Eq.\eqref{ODEH}}\end{tabular}}}}%
    \put(0.74141612,0.82071966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Section \ref{section:coupling}}\\ Coupling property \\ in Proposition \ref{coupprop} \\ $|W(t)| {\leq}  \Dom{W}(t)$}\end{tabular}}}}%
    \put(0.78729195,0.52121169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Section \ref{OccSec:1}}\\ $\Dom{W}^K(t) {\le} K$}\end{tabular}}}}%
    \put(0.01328304,0.49741916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Section \ref{section:proof-1}}\\ Monotonicity + \\ Analytical ODE +\\ Uniqueness of limit}\end{tabular}}}}%
    \put(0.04965595,0.82391719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Section \ref{secsec:theoremproof}}\\ Coupling  $\rightarrow$\\ $W_{\eps}$ Uniformly \\ Bounded}\end{tabular}}}}%
    \put(0.30956979,0.05334084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Section \ref{OccSec:2}}\\ $\rightarrow$ Tightness\\ \textbf{Section \ref{OccSec:3}} + \textbf{Appendix \ref{sec:aproof}}\\ $\rightarrow$ SAP}\end{tabular}}}}%
    \put(0.77561266,0.0661018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Appendix \ref{ShotSec}}\\ Shot-Noise\\Processes}\end{tabular}}}}%
    \put(0.04905041,1.13061046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\shortstack{\textbf{Appendix \ref{section:invariant}}\\ Existence and\\ Unicity $\Pi_w$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

